A formal specification of the jq language

jq is a widely used tool that provides a programming language to manipulate JSON data. However, the jq language is currently only specified by its implementation, making it difficult to reason about its behaviour. To this end, we provide a formal syntax and denotational semantics for a large subset of the jq language. In particular, we give a translation from jq programs to lambda terms. Our most significant contribution is to provide a new way to interpret updates that allows for more performant execution. We implement our semantics in two interpreters and evaluate the performance.

==> eval/interpreters.tex <==
\pgfplotscreateplotcyclelist{redblue}{
  {black},
  {blue,fill=blue!30!white,mark=none},
  {red,mark=none,pattern=dots,pattern color=red},
}

\begin{tikzpicture}
\begin{axis}[
  x=2cm,
  ylabel=Normalised time,
  width=6.8cm,
  ybar,
  xtick=data,
  xtick style={draw=none},
  ymin=0,
  legend style={
    at={(0.5,1.05)},
    anchor=south,
    legend columns=-1,
  },
  enlarge y limits={abs=8ex,upper},
  enlarge x limits=0.2,
  nodes near coords,
  every node near coord/.append style={rotate=90, anchor=west},
  point meta=explicit,
  xticklabels={
    bf-fib,
    {wsjq-\\hopper},
%   {jqjq-\\implode},
    {jqjq-\\test},
  },
  xticklabel style={align=center},
  cycle list name=redblue,
]

\def\rowmax{max(
  \thisrow{time-jaq}, max(
  \thisrow{time-jq},
  \thisrow{time-gojq}))
}

\newcommand{\normplot}[1]{%
  \addplot table[
    x=f,
    y    expr=\thisrow{#1} / \rowmax,
    meta expr=\thisrow{#1}
  ] {eval/interpreters.tsv};
}

\normplot{time-jaq}
\normplot{time-jq}
\normplot{time-gojq}
\legend{jaq,jq,gojq}

\end{axis}
\end{tikzpicture}


==> eval/update.tex <==
\pgfplotscreateplotcyclelist{redblue}{
  {red,mark=none,pattern=dots,pattern color=red},
  {blue,fill=blue!30!white,mark=none},
}

\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.5cm, yticklabels at=edge left},
  y=1.5cm,
  xlabel=Runtime,
  x unit=ms,
  axis x line=bottom,
  width=6.8cm,
  xbar,
  yticklabel style={align=left},
  y dir=reverse,
  ytick=data,
  ytick style={draw=none},
  xmin=0,
  enlarge x limits={abs=8ex,upper},
  enlarge y limits=0.2,
  nodes near coords,
  yticklabels={
    Construction,
    Manual update,
    Native update,
    Path-based update,
  },
  cycle list name=redblue,
  reverse legend,
]

\nextgroupplot[title={\texttt{[range(1000000)]}}]
\addplot+ table[y=f, x=time-gojq] {eval/upd-arr.tsv};
\addplot+ table[y=f, x=time-jq  ] {eval/upd-arr.tsv};
\addplot+ table[y=f, x=time-jaq ] {eval/upd-arr.tsv};
\legend{gojq,jq,jaq}

\nextgroupplot[title={\texttt{\{"a":\ [range(1000000)]\}}}]
\addplot+ table[y=f, x=time-gojq] {eval/upd-obj.tsv};
\addplot+ table[y=f, x=time-jq  ] {eval/upd-obj.tsv};
\addplot+ table[y=f, x=time-jaq ] {eval/upd-obj.tsv};

\end{groupplot}
\end{tikzpicture}

